MedAction: Towards Active Multi-turn Clinical Diagnostic LLMs

Most existing LLM diagnoses are evaluated on static, single-turn settings where complete patient information is provided upfront, an oversimplification of real clinical practice. We study active diagnosis: the real-life clinical process of starting from initial observation, ordering tests, interpreting results, and updating a differential diagnosis across multiple turns. Through systematic analysis, we identify three recurring failure modes in current LLMs: ungrounded test ordering, unreliable diagnostic update, and degraded multi-turn coherence. Together, these failures reveal a core deficit: existing medical training data teaches models to reason from complete information but not to act under evolving, partial evidence. To address this gap, we introduce MedAction, a tree-structured distillation pipeline that synthesizes diverse and high-quality multi-turn diagnostic trajectories via LLM-environment interaction. We propose two knowledge-graph-grounded metrics to filter trajectory quality: Disease Trajectory Consistency (DTC), which tracks whether the model's hypothesis converges toward the correct diagnosis, and Reasoning-Action Consistency (RAC), which verifies that belief updates are driven by gathered evidence. Using this pipeline, we construct MedAction-32K, a dataset of 32,681 trajectories from 2,896 PMC cases. Fine-tuning an 8B model on MedAction-32K achieves state-of-the-art performance among open-source models on both MedR-Bench and our curated MedAction-300-Hard benchmark, pushing the edge for open-source medical LLMs.

==> fig_method.tex <==
\begin{tikzpicture}[
    scale=0.88, transform shape,
    >=Stealth,
    node distance=0.4cm,
    % --- color definitions ---
    casecolor/.style={fill=orange!8, draw=orange!60, thick, rounded corners=3pt},
    envcolor/.style={fill=blue!6, draw=blue!50, thick, rounded corners=3pt},
    treecolor/.style={fill=green!6, draw=green!50!black, thick, rounded corners=3pt},
    % --- node styles ---
    component/.style={draw, thick, rounded corners=2pt, minimum height=0.7cm, 
                      font=\small, inner sep=4pt},
    smallbox/.style={draw, rounded corners=1pt, font=\scriptsize, inner sep=3pt,
                     minimum height=0.5cm, minimum width=1.2cm},
    % --- tree node styles ---
    tnode/.style={circle, draw, thick, minimum size=0.35cm, inner sep=0pt},
    tnode_good/.style={tnode, fill=green!25, draw=green!60!black},
    tnode_bad/.style={tnode, fill=red!15, draw=red!50},
    tnode_trunc/.style={tnode, fill=yellow!25, draw=yellow!70!black},
    tnode_neutral/.style={tnode, fill=gray!15, draw=gray!60},
    % --- arrow styles ---
    stage_arrow/.style={->, line width=1.8pt, color=black!70},
    interact_arrow/.style={->, thick, color=blue!60, dashed},
    tree_edge/.style={-, thick, color=gray!70},
    tree_edge_pruned/.style={-, thick, color=red!30, dashed},
]

% =============================================
% PANEL 1: Case Report (left)
% =============================================
\begin{scope}[local bounding box=case_panel]
    % Document shape
    \node[draw, thick, minimum width=2.2cm, minimum height=3.2cm, 
          fill=orange!5, rounded corners=2pt] (doc) at (0, 0) {};
    % Mixed content lines (representing retrospective, interleaved info)
    \foreach \y/\w/\c in {
        0.9/1.6/blue!40, 0.6/1.4/blue!40, 0.3/1.7/blue!40,
        0.0/1.0/red!40, -0.2/1.5/red!40,
        -0.5/1.3/blue!40, -0.7/0.9/red!40, -0.9/1.6/blue!40} {
        \fill[\c, rounded corners=0.5pt] ([xshift=-0.8cm, yshift=\y cm]doc.center) 
            rectangle +(\w cm, 0.12cm);
    }
    % Label
    \node[below=0.3cm of doc, font=\small\bfseries] (case_label) {Case Report};
    \node[below=0.0cm of case_label, font=\scriptsize, color=gray!70] {(PMC)};
\end{scope}

% =============================================
% STAGE 1 ARROW
% =============================================
\draw[stage_arrow] ([xshift=0.3cm]doc.east) -- ++(1.4, 0)
    node[midway, above, font=\scriptsize\bfseries, color=black!70] {Stage 1};

% =============================================
% PANEL 2: Clinical Environment (middle)
% =============================================
\begin{scope}[local bounding box=env_panel, xshift=5.0cm]
    % Background box
    \node[envcolor, minimum width=3.8cm, minimum height=4.0cm] (env_bg) at (0, 0) {};
    \node[above=0.05cm of env_bg.north, font=\small\bfseries, color=blue!70!black] 
        {};
    
    % o1: Initial Observation
    \node[smallbox, fill=blue!12, minimum width=3.2cm] (obs) at (0, 1.2) 
        {$o_1$: Initial Observation};
    
    % M: Test Menu
    \node[smallbox, fill=blue!12, minimum width=3.2cm] (menu) at (0, 0.3) 
        {$\mathcal{M}$: Test Menu};
    % Small test items
    \node[draw, rounded corners=1pt, font=\tiny, fill=white, inner sep=2pt] 
        (t1) at (-0.9, -0.25) {CBC};
    \node[draw, rounded corners=1pt, font=\tiny, fill=white, inner sep=2pt] 
        (t2) at (-0.15, -0.25) {CT};
    \node[draw, rounded corners=1pt, font=\tiny, fill=white, inner sep=2pt] 
        (t3) at (0.5, -0.25) {MRI};
    \node[draw, rounded corners=1pt, font=\tiny, fill=white, inner sep=2pt] 
        (t4) at (1.1, -0.25) {$\cdots$};
    
    % f: Oracle Function
    \node[smallbox, fill=blue!12, minimum width=3.2cm] (oracle) at (0, -1.0) 
        {$f$: Oracle Function};
    \node[font=\tiny, color=gray!70, text width=3cm, align=center] at (0, -1.55) 
        {$a \in \mathcal{M} \to$ result \quad $a \notin \mathcal{M} \to$ \texttt{UNAVAIL.}};
\end{scope}

% =============================================
% INTERACTION LOOP (between env and tree)
% =============================================
% Label above
\node[font=\tiny, text width=1.2cm, align=center, color=blue!60] 
    at (8.0, 1.6) {Multi-turn\\interaction};
% a_t arrow: agent -> env (above Stage 2 arrow, going left)
\draw[interact_arrow, bend right=25] 
    (8.5, 0.8) to 
    node[above, font=\tiny, color=blue!50] {$a_t$}
    (7.5, 0.8);
% r_t arrow: env -> agent (below Stage 2 arrow, going right)
\draw[interact_arrow, bend right=25] 
    (7.5, -0.4) to 
    node[below, font=\tiny, color=blue!50] {$r_t$}
    (8.5, -0.4);
% =============================================
% STAGE 2 ARROW
% =============================================
\draw[stage_arrow] ([xshift=0.3cm]env_bg.east) -- ++(1.6, 0)
    node[midway, above, font=\scriptsize\bfseries, color=black!70] {Stage 2};

% % =============================================
% % PANEL 3: Trajectory Tree (right)
% % =============================================
% \begin{scope}[local bounding box=tree_panel, xshift=10.8cm]
    
%     % Turn labels on the right
%     \node[font=\tiny, color=gray!50] at (3.0, 1.6) {turn 1};
%     \node[font=\tiny, color=gray!50] at (3.0, 0.5) {turn 2};
%     \node[font=\tiny, color=gray!50] at (3.0, -0.6) {turn 3};
%     \node[font=\tiny, color=gray!50] at (3.0, -1.7) {turn 4};
%     \node[font=\tiny, color=gray!50] at (3.0, -2.8) {turn 5};
    
%     % --- ROOT (turn 1) ---
%     \node[tnode_neutral, minimum size=0.45cm, font=\tiny] (root) at (0, 1.6) {$o_1$};
    
%     % --- TURN 2: K=3 root trajectories ---
%     \node[tnode_good] (t2a) at (-1.5, 0.5) {};
%     \node[tnode_good] (t2b) at (0.0, 0.5) {};
%     \node[tnode_bad]  (t2c) at (1.5, 0.5) {};
    
%     \draw[tree_edge] (root) -- (t2a);
%     \draw[tree_edge] (root) -- (t2b);
%     \draw[tree_edge] (root) -- (t2c);
    
%     % --- TURN 3 ---
%     % Branch from t2a
%     \node[tnode_good] (t3a1) at (-2.1, -0.6) {};
%     \node[tnode_good] (t3a2) at (-1.0, -0.6) {};
%     \draw[tree_edge] (t2a) -- (t3a1);
%     \draw[tree_edge] (t2a) -- (t3a2);
    
%     % Branch from t2b
%     \node[tnode_good] (t3b1) at (0.0, -0.6) {};
%     \draw[tree_edge] (t2b) -- (t3b1);
    
%     % Branch from t2c (will be pruned)
%     \node[tnode_bad] (t3c1) at (1.5, -0.6) {};
%     \draw[tree_edge_pruned] (t2c) -- (t3c1);
    
%     % Conditional branch from t3b1 (new branch from intermediate node)
%     \node[tnode_trunc] (t3b2) at (0.9, -0.6) {};
%     \draw[tree_edge, color=blue!40, densely dotted] (t2b) -- (t3b2);
    
%     % --- TURN 4 ---
%     \node[tnode_good] (t4a1) at (-2.1, -1.7) {};
%     \node[tnode_good] (t4a2) at (-1.0, -1.7) {};
%     \node[tnode_good] (t4b1) at (0.0, -1.7) {};
%     \node[tnode_trunc] (t4b2) at (0.9, -1.7) {};
%     \node[tnode_bad]  (t4c1) at (1.5, -1.7) {};
    
%     \draw[tree_edge] (t3a1) -- (t4a1);
%     \draw[tree_edge] (t3a2) -- (t4a2);
%     \draw[tree_edge] (t3b1) -- (t4b1);
%     \draw[tree_edge, color=blue!40, densely dotted] (t3b2) -- (t4b2);
%     \draw[tree_edge_pruned] (t3c1) -- (t4c1);
    
%     % --- TURN 5 (leaf nodes) ---
%     \node[tnode_good, label={[font=\tiny, color=green!50!black]below:$\checkmark$}] 
%         (t5a1) at (-2.1, -2.8) {};
%     \node[tnode_good, label={[font=\tiny, color=green!50!black]below:$\checkmark$}] 
%         (t5a2) at (-1.0, -2.8) {};
%     \node[tnode_good, label={[font=\tiny, color=green!50!black]below:$\checkmark$}] 
%         (t5b1) at (0.0, -2.8) {};
%     \node[tnode_trunc, label={[font=\tiny, color=yellow!70!black]below:{\tiny prune}}] 
%         (t5b2) at (0.9, -2.8) {};
%     \node[tnode_bad, label={[font=\tiny, color=red!50]below:$\times$}] 
%         (t5c1) at (1.5, -2.8) {};
    
%     \draw[tree_edge] (t4a1) -- (t5a1);
%     \draw[tree_edge] (t4a2) -- (t5a2);
%     \draw[tree_edge] (t4b1) -- (t5b1);
%     \draw[tree_edge, color=blue!40, densely dotted] (t4b2) -- (t5b2);
%     \draw[tree_edge_pruned] (t4c1) -- (t5c1);
    
%     % --- Pruning indicator ---
%     % Scissors line across the pruned branch
%     \draw[red!50, thick, dashed] 
%         ([xshift=-0.3cm, yshift=0.15cm]t3c1.north west) -- 
%         ([xshift=0.3cm, yshift=-0.15cm]t3c1.south east);

%     % DTC truncation indicator on the yellow branch
%     \draw[yellow!70!black, thick, dashed] 
%         ([xshift=-0.3cm, yshift=0.15cm]t5b2.north west) -- 
%         ([xshift=0.3cm, yshift=-0.15cm]t5b2.south east);

% \end{scope}

% =============================================
% PANEL 3: Trajectory Tree (right)
% =============================================
\begin{scope}[local bounding box=tree_panel, xshift=9.5cm]
    
    % Turn labels on the right
    \node[font=\tiny, color=gray!50] at (4.2, 1.6) {turn 1};
    \node[font=\tiny, color=gray!50] at (4.2, 0.5) {turn 2};
    \node[font=\tiny, color=gray!50] at (4.2, -0.6) {turn 3};
    \node[font=\tiny, color=gray!50] at (4.2, -1.7) {turn 4};
    \node[font=\tiny, color=gray!50] at (4.2, -2.8) {turn 5};
    
    % --- ROOT (turn 1) ---
    \node[tnode_neutral, minimum size=0.45cm, font=\tiny] (root) at (0, 1.6) {$o_1$};
    
    % --- TURN 2: 3 branches from root ---
    \node[tnode_good] (t2a) at (0, 0.5) {};
    \node[tnode_good] (t2b) at (0.8, 0.5) {};
    \node[tnode_bad]  (t2c) at (3.2, 0.5) {};
    
    \draw[tree_edge] (root) -- (t2a);
    \draw[tree_edge] (root) -- (t2b);
    \draw[tree_edge] (root) -- (t2c);
    
    % --- TURN 3 ---
    % Left branch: straight down
    \node[tnode_good] (t3a) at (0, -0.6) {};
    \draw[tree_edge] (t2a) -- (t3a);
    
    % Middle branch: fans out, first child aligns vertically with t2b
    \node[tnode_good] (t3b1) at (0.8, -0.6) {};
    \node[tnode_good] (t3b2) at (1.6, -1.7) {};
    \node[tnode_good] (t3b3) at (2.4, -0.6) {};
    \draw[tree_edge] (t2b) -- (t3b1);
    \draw[tree_edge] (t3b1) -- (t3b2);
    \draw[tree_edge] (t2b) -- (t3b3);
    % Scissors: truncation starts here
    % \draw[yellow!70!black, thick, dashed] 
    %     ([xshift=-0.3cm, yshift=0.25cm]t3b3.north west) -- 
    %     ([xshift=0.3cm, yshift=-0.25cm]t3b3.south east);
    
    % Right branch: rejected
    \node[tnode_bad] (t3c) at (3.2, -0.6) {};
    \draw[tree_edge_pruned] (t2c) -- (t3c);
    % Scissors: cut starts here
    \draw[red!50, thick, dashed] 
        ([xshift=-0.3cm, yshift=0.25cm]t2c.north west) -- 
        ([xshift=0.3cm, yshift=-0.25cm]t2c.south east);
    
    % --- TURN 4 ---
    % Left: straight down
    \node[tnode_good] (t4a) at (0, -1.7) {};
    \draw[tree_edge] (t3a) -- (t4a);
    
    % Middle-left: t3b1 -> one child, aligns vertically
    \node[tnode_good] (t4b1) at (0.8, -1.7) {};
    \draw[tree_edge] (t3b1) -- (t4b1);
    
    % Convergent prefix: continues down vertically
    \node[tnode_trunc] (t4b4) at (2.4, -1.7) {};
    \draw[tree_edge, color=yellow!70!black, densely dotted] (t3b3) -- (t4b4);
    \draw[yellow!70!black, thick, dashed] 
        ([xshift=-0.3cm, yshift=0.25cm]t4b4.north west) -- 
        ([xshift=0.3cm, yshift=-0.25cm]t4b4.south east);
    
    % Right: rejected continues vertically
    \node[tnode_bad] (t4c) at (3.2, -1.7) {};
    \draw[tree_edge_pruned] (t3c) -- (t4c);
    
    % --- TURN 5 (leaf nodes) ---
    % Left: straight green
    \node[tnode_good, label={[font=\tiny, color=green!50!black]below:$\checkmark$}] 
        (t5a) at (0, -2.8) {};
    \draw[tree_edge] (t4a) -- (t5a);
    
    % Middle leaves
    \node[tnode_good, label={[font=\tiny, color=green!50!black]below:$\checkmark$}] 
        (t5b1) at (0.8, -2.8) {};
    \node[tnode_good, label={[font=\tiny, color=green!50!black]below:$\checkmark$}] 
        (t5b3) at (1.6, -2.8) {};
    \draw[tree_edge] (t4b1) -- (t5b1);
    \draw[tree_edge] (t3b2) -- (t5b3);
    
    % Convergent prefix leaf
    \node[tnode_trunc, label={[font=\tiny, color=yellow!70!black]below:{\tiny prune}}] 
        (t5b4) at (2.4, -2.8) {};
    \draw[tree_edge, color=yellow!70!black, densely dotted] (t4b4) -- (t5b4);
    
    % Right: rejected leaf
    \node[tnode_bad, label={[font=\tiny, color=red!50]below:$\times$}] 
        (t5c) at (3.2, -2.8) {};
    \draw[tree_edge_pruned] (t4c) -- (t5c);
\end{scope}

% =============================================
% STAGE 3 LABEL (below tree)
% =============================================
\node[font=\scriptsize\bfseries, color=black!70] at (10.8, -4.0) {Stage 3: Metrics \& Pruning};

% =============================================
% LEGEND (horizontal, spanning full width at bottom)
% =============================================
\begin{scope}[yshift=-4.8cm]
    % Item 1: Retained
    \node[tnode_good, minimum size=0.25cm] (leg1) at (2, 0) {};
    \node[anchor=mid west, font=\tiny] at (2.25, 0) {Retained (GT hit)};
    
    % Item 2: Truncated (partial match)
    \node[tnode_trunc, minimum size=0.25cm] (leg2) at (4.8, 0) {};
    \node[anchor=mid west, font=\tiny] at (5.05, 0) {truncated (partial)};
    
    % Item 3: Pruned (rejected)
    \node[tnode_bad, minimum size=0.25cm] (leg3) at (7.6, 0) {};
    \node[anchor=mid west, font=\tiny] at (7.85, 0) {Pruned (rejected)};
\end{scope}

% =============================================
% SECTION LABELS (top, spanning each panel)
% =============================================
\node[font=\footnotesize, color=orange!70!black] at (0, 2.8) {\textbf{Source Data}};
\node[font=\footnotesize, color=blue!70!black] at (5.0, 2.8) {\textbf{Clinical Environment $\mathcal{E}$}};
\node[font=\footnotesize, color=green!50!black] at (10.8, 2.8) {\textbf{Trajectory Tree $\mathcal{T}$}};

\end{tikzpicture}

==> fig_overview.tex <==
\begin{tikzpicture}[
    scale=0.88, transform shape,
    >=Stealth,
    arrowmain/.style={->, very thick, color=black!50},
]

% =============================================
% LEFT: Static Diagnosis
% =============================================
\node[font=\normalsize\bfseries, color=red!60!black] at (2.6, 3.0) 
    {Static Diagnosis};

\node[draw, very thick, rounded corners=4pt, fill=gray!5, draw=gray!40,
      minimum width=4.2cm, minimum height=2.4cm] (record) at (2.6, 1.0) {};
\node[font=\scriptsize\bfseries, color=black!50] at (2.6, 1.95) 
    {Complete Patient Record};

\foreach \x/\y/\c/\t in {
    1.4/1.35/blue!12/{CC},
    3.8/1.35/green!12/{Labs},
    1.4/0.75/blue!12/{Exam},
    3.8/0.75/orange!12/{Imaging},
    1.4/0.15/blue!12/{Vitals},
    3.8/0.15/purple!12/{Pathology}} {
    \node[draw, rounded corners=2pt, thick, fill=\c, 
          minimum width=1.5cm, minimum height=0.38cm, font=\tiny, inner sep=2pt] 
        at (\x, \y) {\t};
}

\draw[arrowmain, line width=2pt] (2.6, -0.35) -- (2.6, -1.1);
\node[draw, very thick, rounded corners=3pt, fill=red!6, draw=red!45,
      font=\small\bfseries, text=red!60!black, inner sep=5pt] at (2.6, -1.55) {Diagnosis};

% =============================================
% DIVIDER
% =============================================
\draw[dashed, thick, color=gray!30] (5.8, 3.2) -- (5.8, -2.0);
\node[font=\scriptsize\bfseries, color=gray!45] at (5.8, 3.45) {vs.};

% =============================================
% RIGHT: Active Diagnosis
% =============================================
\node[font=\normalsize\bfseries, color=green!50!black] at (10.2, 3.0) 
    {Active Diagnosis};

\begin{scope}[xshift=6.6cm]

    \def\xL{0.5}
    \def\xTip{6.8}
    \def\hL{1.30}
    \def\fy{-0.1}
    \def\xBl{2.1}   % Turn 1 right edge
    \def\gap{0.3}    % gap between segments
    \def\xBr{2.4}   % Turn 2 left edge = xBl + gap
    \def\xCl{3.9}   % Turn 2 right edge
    \def\xCr{4.2}   % Turn 3 left edge = xCl + gap
    \def\xB{2.3}
    \def\xC{4.1}
    \def\xD{5.8}    % Turn 3 right edge
    \def\hB{0.951}
    \def\hC{0.601}
    \def\hD{0.272}

    % --- Fill segments (with gaps) ---
    % Segment 1
    \fill[blue!10]
        (\xL, \hL+\fy) -- (\xBl, 0.97+\fy) -- (\xBl, -0.97+\fy) -- (\xL, -\hL+\fy) -- cycle;
    % Segment 2
    \fill[green!8]
        (\xBr, 0.93+\fy) -- (\xCl, 0.63+\fy) -- (\xCl, -0.63+\fy) -- (\xBr, -0.93+\fy) -- cycle;
    % Segment 3
    \fill[orange!8]
        (\xCr, 0.59+\fy) -- (\xD, 0.272+\fy) -- (\xD, -0.272+\fy) -- (\xCr, -0.59+\fy) -- cycle;

    % --- Outline (closed trapezoids with gaps) ---
    % Segment 1
    \draw[color=gray!40, thick]
        (\xL, \hL+\fy) -- (\xBl, 0.97+\fy) -- (\xBl, -0.97+\fy) -- (\xL, -\hL+\fy) -- cycle;
    % Segment 2
    \draw[color=gray!40, thick]
        (\xBr, 0.93+\fy) -- (\xCl, 0.63+\fy) -- (\xCl, -0.63+\fy) -- (\xBr, -0.93+\fy) -- cycle;
    % Segment 3 (no tip triangle)
    \draw[color=gray!40, thick]
        (\xCr, 0.59+\fy) -- (\xD, 0.272+\fy) -- (\xD, -0.272+\fy) -- (\xCr, -0.59+\fy) -- cycle;
    
    % % --- Labels ---
    % \node[font=\scriptsize\bfseries, color=blue!60!black] 
    %     at ({(\xL+\xBl)/2}, \fy+0.12) {DDx};
    % \node[font=\tiny, color=blue!40] 
    %     at ({(\xL+\xBl)/2}, \fy-0.25) {6 Hs};
    % \node[font=\scriptsize\bfseries, color=green!50!black] 
    %     at ({(\xBr+\xCl)/2}, \fy+0.12) {DDx};
    % \node[font=\tiny, color=green!35] 
    %     at ({(\xBr+\xCl)/2}, \fy-0.2) {4 Hs};
    % \node[font=\scriptsize\bfseries, color=orange!60!black] 
    %     at ({(\xCr+\xD)/2}, \fy+0.12) {DDx};
    % \node[font=\tiny, color=orange!40] 
    %     at ({(\xCr+\xD)/2}, \fy-0.1) {2 Hs};

    % --- Labels: merged DDx + count into single label ---
    \node[font=\scriptsize\bfseries, color=blue!70!black] 
        at ({(\xL+\xBl)/2}, \fy) {6 DDx};
    \node[font=\scriptsize\bfseries, color=green!60!black] 
        at ({(\xBr+\xCl)/2}, \fy) {4 DDx};
    \node[font=\scriptsize\bfseries, color=orange!70!black] 
        at ({(\xCr+\xD)/2}, \fy) {2 DDx};
        
    % --- Turn labels ---
    \node[font=\scriptsize\bfseries, color=black!55] 
        at ({(\xL+\xB)/2}, 2.45) {Turn 1};
    \node[font=\scriptsize\bfseries, color=black!55] 
        at ({(\xB+\xC)/2}, 2.45) {Turn 2};
    \node[font=\scriptsize\bfseries, color=black!55] 
        at ({(\xC+\xD)/2}, 2.45) {Turn 3};
    \node[font=\scriptsize\bfseries, color=black!55] 
        at (\xTip, 2.45) {Final};

    % --- Evidence tags (cumulative stacking, growing downward) ---
    % Turn 1: CC + Exam
    \node[draw, rounded corners=2pt, thick, fill=blue!10, 
          font=\tiny, inner sep=2pt, minimum width=1.2cm] (ev1a)
        at ({(\xL+\xB)/2}, 1.95) {CC + Exam};
    \draw[->, thick, color=gray!45] (ev1a.south) -- ({(\xL+\xB)/2}, \hL+\fy-0.06);

    % Turn 2: CC + Exam (top, same position) + Labs (below, new)
    \node[draw, rounded corners=2pt, thick, fill=blue!10, 
          font=\tiny, inner sep=2pt, minimum width=1.0cm] (ev2a)
        at ({(\xB+\xC)/2}, 1.95) {CC + Exam};
    \node[draw, rounded corners=2pt, thick, fill=green!10, 
          font=\tiny, inner sep=2pt, minimum width=1.0cm] (ev2b)
        at ({(\xB+\xC)/2}, 1.5) {Labs};
    \draw[->, thick, color=gray!45] (ev2b.south) -- ({(\xB+\xC)/2}, \hB+\fy-0.06);

    % Turn 3: CC + Exam (top) + Labs (middle) + Imaging (bottom, new)
    \node[draw, rounded corners=2pt, thick, fill=blue!10, 
          font=\tiny, inner sep=2pt, minimum width=1.0cm] (ev3a)
        at ({(\xC+\xD)/2}, 1.95) {CC + Exam};
    \node[draw, rounded corners=2pt, thick, fill=green!10, 
          font=\tiny, inner sep=2pt, minimum width=1.0cm] (ev3b)
        at ({(\xC+\xD)/2}, 1.5) {Labs};
    \node[draw, rounded corners=2pt, thick, fill=orange!10, 
          font=\tiny, inner sep=2pt, minimum width=1.0cm] (ev3c)
        at ({(\xC+\xD)/2}, 1.05) {Imaging};
    \draw[->, thick, color=gray!45] (ev3c.south) -- ({(\xC+\xD)/2}, \hC+\fy-0.06);

    % --- Curved arrows below funnel: "Order next test" ---
    \draw[->, thick, color=orange!70!black, bend right=35] 
        ({(\xL+\xB)/2}, -\hL+\fy-0.1) to ({(\xB+\xC)/2+0.1}, -\hB+\fy-0.1);
    \draw[->, thick, color=orange!70!black, bend right=35] 
        ({(\xB+\xC)/2+0.3}, -\hB+\fy-0.1) to ({(\xC+\xD)/2}, -\hC+\fy-0.1);
    \draw[->, thick, color=orange!70!black, bend right=35] 
        ({(\xC+\xD)/2+0.3}, -\hC+\fy-0.1) to (6.6, -0.35);
    \node[font=\tiny\bfseries, color=orange!70!black] 
        at ({(\xB+\xD)/2}, -1.8) {Order next test};
\end{scope}

\node[draw, thick, rounded corners=2pt, 
      fill=red!6, draw=red!45,
      font=\scriptsize\bfseries, text=red!60!black, inner sep=4pt,
      minimum width=0.8cm, minimum height=0.5cm] 
    at (13.4, -0.1) {Diagnosis};

\end{tikzpicture}

